The TYC Dataset for Understanding Instance-Level Semantics and Motions of Cells in Microstructures

Segmenting cells and tracking their motion over time is a common task in biomedical applications. However, predicting accurate instance-wise segmentation and cell motions from microscopy imagery remains a challenging task. Using microstructured environments for analyzing single cells in a constant flow of media adds additional complexity. While large-scale labeled microscopy datasets are available, we are not aware of any large-scale dataset, including both cells and microstructures. In this paper, we introduce the trapped yeast cell (TYC) dataset, a novel dataset for understanding instance-level semantics and motions of cells in microstructures. We release $105$ dense annotated high-resolution brightfield microscopy images, including about $19$k instance masks. We also release $261$ curated video clips composed of $1293$ high-resolution microscopy images to facilitate unsupervised understanding of cell motions and morphology. TYC offers ten times more instance annotations than the previously largest dataset, including cells and microstructures. Our effort also exceeds previous attempts in terms of microstructure variability, resolution, complexity, and capturing device (microscopy) variability. We facilitate a unified comparison on our novel dataset by introducing a standardized evaluation strategy. TYC and evaluation code are publicly available under CC BY 4.0 license.

==> artwork/cell_density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% colorbar,
colorbar style={
ylabel={},
ytick={1, 21},
yticklabels={L, H}},
colormap={cellmap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.3,0.2,0.45);
  rgb(2pt)=(1,0.5,0.90980392)
},
xtick=\empty, 
ytick=\empty,
height=4cm,
width=4cm,
point meta max=22,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2048,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0, ymax=2048,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2048, ymin=2048, ymax=0] {artwork/cell_density.png};
\end{axis}

\end{tikzpicture}


==> artwork/cell_density_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
% colorbar style={ylabel={}},
colorbar style={
ylabel={},
ytick={20, 329},
yticklabels={L, H}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.3,0.2,0.45);
  rgb(2pt)=(1,0.5,0.90980392)
},
ticks=none,
% axis lines=none, 
xtick=\empty, 
ytick=\empty,
height=4cm,
width=4cm,
point meta max=349,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={black},
ymin=-0.5, ymax=255.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=255.5, ymin=255.5, ymax=-0.5] {artwork/cell_density_old.png};
\end{axis}
\end{tikzpicture}%

==> artwork/clip_length_hist.tex <==
\pgfplotsset{
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
}
}
% Shows the distribution of cells and traps in images
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    % \node[anchor=center] at (0.418\columnwidth, -3.15) {\# instances}; % 3.75cm
    \begin{axis}[ 
        ylabel shift=-2.5pt,
        % legend style={nodes={scale=0.5}},
        height=3.25cm,
        width=1.0\columnwidth,
        ybar,
        bar width=0.6cm,
        % major grid style={line width=.2pt,draw=gray!50},
        % minor y tick num=1,
        grid=none,
        xtick pos=bottom,
        ytick pos=left,
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=3,
        ylabel=\# clips,
        xlabel=\# frames,
        xlabel shift=-4pt,
        % ytick={
        % 0, 20, 40, 60, 80, 100
        % },
        % yticklabels={
        %     $\,$, 20, 40, 60, 80, 100
        % },
        ymin=0,
        x tick label style={yshift={0.05cm}},
        ymax=110,
        ytick={
            0, 25, 50, 75, 100
        },
        yticklabels={
            0, 25, 50, 75, 100
        },
        xtick={
            3, 4, 5, 6, 7, 8, 9, 10, 11
        },
        xticklabels={
            3, 4, 5, 6, 7, 8, 9, 10, 11
        }
        ]
        \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (3, 105) (4, 27) (5, 57) (6, 18) (7, 15) (8, 6) (9, 9) (10, 21) (11, 3)};
    \end{axis}
    
\end{tikzpicture}%

==> artwork/instance_hist.tex <==





% Shows the distribution of cell and trap sizes 
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    % \node[anchor=center] at (0.418\columnwidth, -3.15) {\# of pixels}; % 3.75cm
    \node[anchor=center] at (0.418\columnwidth, -0.675) {\# instances};
    \begin{groupplot}[
        group style={
            group name=foo,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=5pt,
            vertical sep=5pt,
        },
        ylabel shift=-2.5pt,
        % legend style={nodes={scale=0.5}},
        height=3.25cm,
        width=0.59\columnwidth,
        ybar,
        major grid style={line width=.2pt,draw=gray!50},
        minor y tick num=1,
        xtick pos=bottom,
        ytick pos=left,
        xmin=0,
        xmax=400,
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=3,
        ylabel=\# images,
        % ytick={
        % 0, 20, 40, 60, 80, 100
        % },
        % yticklabels={
        %     $\,$, 20, 40, 60, 80, 100
        % },
        ymin=0, 
        ymax=15,
        xtick={
            0, 100, 200, 300, 400
        },
        xticklabels={
            , 100, 200, 300, 
        },
        ytick={
            0, 5, 10, 15
        },
        yticklabels={
            0, 5, 10, 15
        },
        scaled x ticks = false,
        legend style={nodes={scale=0.5}, at={(0.975, 0.95)}, align=right},
        legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
        x tick label style={yshift={0.05cm}},
        ]
        \nextgroupplot[title=\vphantom{p}Cell, title style={yshift=-8.25pt,}]
        \addplot +[cell, hist={bins=25}, fill opacity=0.5] table [y index=0] {cell_instances.csv};
        
        \nextgroupplot[title=Trap, title style={yshift=-8.25pt,}, xmin=0, xmax=80, yticklabels={,,}, xtick={0, 20, 40, 60, 80}, xticklabels={, 20, 40, 60, }]
        \addplot +[trap, hist={bins=25}, fill opacity=0.5] table [y index=0] {trap_instances.csv};
        
    \end{groupplot}
\end{tikzpicture}%

==> artwork/object_size_hist.tex <==








% Shows the distribution of cell and trap sizes 
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    % \node[anchor=center] at (0.418\columnwidth, -3.15) {\# of pixels}; % 3.75cm
    \node[anchor=center] at (0.418\columnwidth, -2.575) {\# pixel};
    \node[anchor=center, rotate=90] at (-1.15, -0.1) {\# instances};
    \begin{groupplot}[
        group style={
            group name=foo,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=5pt,
            vertical sep=5pt,
        },
        ylabel shift=-2.5pt,
        % legend style={nodes={scale=0.5}},
        height=3.25cm,
        width=0.59\columnwidth,
        ybar,
        major grid style={line width=.2pt,draw=gray!50},
        minor y tick num=1,
        xtick pos=bottom,
        ytick pos=left,
        xmin=0,
        xmax=30000,
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=3,
        ylabel={},
        % ytick={
        % 0, 20, 40, 60, 80, 100
        % },
        % yticklabels={
        %     $\,$, 20, 40, 60, 80, 100
        % },
        xtick={
            0, 5000, 15000, 25000, 30000
        },
        xticklabels={
            , 5k, 15k, 25k, 
        },
        scaled x ticks = false,
        legend style={nodes={scale=0.5}, at={(0.975, 0.95)}, align=right},
        legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
        x tick label style={yshift={0.05cm}},
        ]
        \nextgroupplot[title=\vphantom{p}Cell, title style={yshift=-8.25pt,}, ytick={0, 400, 800, 1200}, yticklabels={0, 400, 800, 1200}, xticklabels={,,}, xmin=0, xmax=10000, ymin=0, ymax=1300, xtick={0, 2000, 4000, 6000, 8000, 10000}]
        \addplot +[cell, hist={bins=60}, fill opacity=0.5] table [y index=0] {cell_sizes_new.csv};
        \addlegendentry{Ours}
        
        \nextgroupplot[title=Trap, title style={yshift=-8.25pt,}, ytick={400, 800, 1200}, yticklabels={,,}, ymin=0, ymax=1300, xticklabels={,,}]
        \addplot +[trap, hist={bins=60}, fill opacity=0.5] table [y index=0] {trap_sizes_new.csv};
        \addlegendentry{Ours}
        
        \nextgroupplot[ytick={0, 100, 200, 300, 400}, yticklabels={0, 100, 200, \hphantom{0}300, }, ymin=0, ymax=350, xmin=0, xmax=10000, xtick={0, 2000, 4000, 6000, 8000, 10000}, xticklabels={, 2k, 4k, 6k, 8k, }]
        \addplot +[cell, hist={bins=60}, fill opacity=0.5] table [y index=0] {cell_sizes_old.csv};
        \addlegendentry{Reich~\etal~\cite{Reich2023}}
        
        \nextgroupplot[ytick={0, 100, 200, 300, 400}, yticklabels={,,}, ymin=0, ymax=350]
        \addplot +[trap, hist={bins=60}, fill opacity=0.5] table [y index=0] {trap_sizes_old.csv};
        \addlegendentry{Reich~\etal~\cite{Reich2023}}
        
    \end{groupplot}
\end{tikzpicture}%

==> artwork/semantic_distribution.tex <==
\pgfplotsset{
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
}
}
% Shows the distribution of cells and traps in images
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    % \node[anchor=center] at (0.418\columnwidth, -3.15) {\# instances}; % 3.75cm
    \begin{groupplot}[
        group style={
            group name=semanticdist,
            group size=2 by 1,
            ylabels at=edge left,
            horizontal sep=5pt,
            vertical sep=5pt,
        },
        ylabel shift=-2.5pt,
        % legend style={nodes={scale=0.5}},
        height=3.25cm,
        width=0.59\columnwidth,
        ybar,
        % major grid style={line width=.2pt,draw=gray!50},
        % minor y tick num=1,
        grid=none,
        xtick pos=bottom,
        ytick pos=left,
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=3,
        ylabel=Proportion,
        % ytick={
        % 0, 20, 40, 60, 80, 100
        % },
        % yticklabels={
        %     $\,$, 20, 40, 60, 80, 100
        % },
        xtick={
            0, 1
        },
        xticklabels={
            Cell, Trap
        },
        % ticklabel style = {font=\small},
        legend style={nodes={scale=0.5}, at={(0.95, 0.95)}},
        legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
        xmin=-0.5, xmax=1.5,
        x tick label style={yshift={0.05cm}},
        ]
        
        \nextgroupplot[title=\vphantom{p}Our dataset, title style={yshift=-8.25pt,}, ybar, bar width=14.2pt, ymax=0.17,ymin=0, ytick={0, 0.05, 0.1, 0.15}, yticklabels={0, 0.05, 0.1, 0.15}, grid=none]
        \addplot[cell, fill, fill opacity=0.5, ybar legend] coordinates { (0.175, 0.0601) };
        \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (0.825, 0.0599) };
        
        \nextgroupplot[title=Reich \etal~\cite{Reich2023}, title style={yshift=-8.25pt,}, ybar, bar width=14.2pt, ymax=0.17, ymin=0, ytick={0, 0.05, 0.1, 0.15}, yticklabels={,,}, grid=none]
        \addplot[cell, fill, fill opacity=0.5, ybar legend] coordinates { (0.175, 0.0827) };
        \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (0.825, 0.1588) };
        
        
    \end{groupplot}
\end{tikzpicture}%

==> artwork/trap_density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% colorbar,
colorbar style={
ylabel={},
ytick={1, 21},
yticklabels={L, H}},
colormap={trapmap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.25,0.25,0.25);
  rgb(2pt)=(0.05,0.05,0.05)
},
xtick=\empty, 
ytick=\empty,
height=4cm,
width=4cm,
point meta max=22,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2048,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0, ymax=2048,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2048, ymin=2048, ymax=-0.5] {artwork/trap_density.png};
\end{axis}

\end{tikzpicture}


==> artwork/trap_density_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={
ylabel={},
ytick={1.3, 20.7},
yticklabels={L, H}},
colormap={trapmap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.25,0.25,0.25);
  rgb(2pt)=(0.05,0.05,0.05)
},
xtick=\empty, 
ytick=\empty,
height=4cm,
width=4cm,
point meta max=22,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2048,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0, ymax=2048,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2048, ymin=2048, ymax=-0.5] {artwork/trap_density_old.png};
\end{axis}

\end{tikzpicture}


==> artwork/trap_type_hist.tex <==
\pgfplotsset{
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
}
}
% Shows the distribution of cells and traps in images
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    % \node[anchor=center] at (0.418\columnwidth, -3.15) {\# instances}; % 3.75cm
    \begin{axis}[ 
        ylabel shift=-2.5pt,
        % legend style={nodes={scale=0.5}},
        height=3.25cm,
        width=1.0\columnwidth,
        ybar,
        bar width=0.85cm,
        % major grid style={line width=.2pt,draw=gray!50},
        % minor y tick num=1,
        grid=none,
        xtick pos=bottom,
        ytick pos=left,
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor tick num=3,
        ylabel=\# images,
        x tick label style={yshift={0.05cm}},
        xlabel=Trap type,
        xlabel shift=-4pt,
        % ytick={
        % 0, 20, 40, 60, 80, 100
        % },
        % yticklabels={
        %     $\,$, 20, 40, 60, 80, 100
        % },
        ymin=0,
        ymax=56,
        ytick={
            0, 15, 30, 45
        },
        yticklabels={
            0, 15, 30, 45
        },
        xtick={
            0, 1, 2, 3, 4, 5, 6
        },
        xticklabel style={text width=0.85cm, align=center},
        xticklabels={
            {1\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/0_2.png}}, 
            {2\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/1_2.png}}, 
            {3\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/2_2.png}}, 
            {4\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/3_2.png}}, 
            {5\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/4_2.png}},
            {6\\[1pt]\includegraphics[width=0.85cm]{artwork/trap_types/5_2.png}}
        }
        ]
        \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (0, 10) (1, 54) (2, 5) (3, 14) (4, 4) (5, 18) };
    \end{axis}
    
\end{tikzpicture}%
